Baryon axial charges from Chirally Improved fermions - first results

We present first results from dynamical Chirally Improved (CI) fermion simulations for the axial charge $G_A$ of various hadrons. We work with 16^3x32 lattices of spatial extent 2.4 fm and use the variational method with a suitable basis of Jacobi-smeared interpolators to suppress contaminations from excited states.

==> sequential_a.tex <==
\begin{picture}(0,0)%
\includegraphics{sequential_a.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2050,1349)(1156,-808)
\put(1171,-752){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$t=0$}%
}}}}
\put(2095,-752){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$t^{\prime}$}%
}}}}
\put(3018,-752){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$t^{\prime\prime}$}%
}}}}
\end{picture}%


==> sequential_b.tex <==
\begin{picture}(0,0)%
\includegraphics{sequential_b.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2167,1462)(1156,-851)
\put(1171,-795){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$t=0$}%
}}}}
\put(3084,-795){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$t^{\prime\prime}$}%
}}}}
\put(1960,-795){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$t_1\leq t^{\prime}\leq t_2$}%
}}}}
\end{picture}%


==> sequential_c.tex <==
\begin{picture}(0,0)%
\includegraphics{sequential_c.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2051,1349)(1156,-808)
\put(1171,-752){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$t=0$}%
}}}}
\put(2094,-752){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$t^{\prime}$}%
}}}}
\put(3018,-752){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$t^{\prime\prime}$}%
}}}}
\end{picture}%

